Provably Robust Adversarial Examples

We introduce the concept of provably robust adversarial examples for deep neural networks - connected input regions constructed from standard adversarial examples which are guaranteed to be robust to a set of real-world perturbations (such as changes in pixel intensity and geometric transformations). We present a novel method called PARADE for generating these regions in a scalable manner which works by iteratively refining the region initially obtained via sampling until a refined region is certified to be adversarial with existing state-of-the-art verifiers. At each step, a novel optimization procedure is applied to maximize the region's volume under the constraint that the convex relaxation of the network behavior with respect to the region implies a chosen bound on the certification objective. Our experimental evaluation shows the effectiveness of PARADE: it successfully finds large provably robust regions including ones containing $\approx 10^{573}$ adversarial examples for pixel intensity and $\approx 10^{599}$ for geometric perturbations. The provability enables our robust examples to be significantly more effective against state-of-the-art defenses based on randomized smoothing than the individual attacks used to construct the regions.

==> overview_figure/genpoly1.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (7,7);
	\coordinate (F) at (4.5,7);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	\begin{scope}
	\clip(0,0) rectangle (10,10);
	
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (7,7);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (7,7);	
	
	\getAngle{C}{A}{\angle}
	\getDistance{F}{C}{A}{\dist}
	\myoffsetBy{A}{F}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=km]($(\angle+90:\dist + \N+8.5pt) + (C)$) -- ($(\angle+90:\dist - \M+8.5pt) + (A)$);
	\draw [->,line width=0.5pt]($(\angle+90:\dist + \N * 0.4 - 0.6*\M+ 8.5pt) + 0.4*(C) + 0.6*(A)$) -- ($(\angle+90:\dist + \N * 0.4 - 0.6*\M+ 8.5pt + 15) + 0.4*(C) + 0.6*(A)$);
	
	\getAngle{B}{C}{\angle}
	\getDistance{E}{B}{C}{\dist}
	\myoffsetBy{B}{E}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=lm]($(\angle+90:\dist + \N+8.5pt) + (B)$) -- ($(\angle+90:\dist - \M+8.5pt) + (C)$);
	
	\draw [->,line width=0.5pt]($(\angle+90:\dist + \N * 0.8 - 0.2*\M+ 8.5pt) + 0.2*(C) + 0.8*(B)$) -- ($(\angle+90:\dist + \N * 0.8 - 0.2*\M+ 8.5pt + 15) + 0.2*(C) + 0.8*(B)$);	
	
	\draw [draw=blue,line width=1.5pt,dashed,dash pattern=on 2mm off 2mm] (1.5,0.4) rectangle (9.5,9.5);
	\node[text=violet,anchor=center] at (5.75,5.75) {\scalebox{1.5}{\textbf{$\mathcal{U}$}}};
	\node[text=blue,anchor=center] at (8.5,8.5) {\scalebox{1.5}{\textbf{$\mathcal{O}$}}};
	\node[text=black!25!green,anchor=center] at (5.3,3.5) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}


==> overview_figure/genpoly2.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (7,7);
	\coordinate (F) at (4.5,7);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	\begin{scope}
	\clip(0,0) rectangle (10,10);
	
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (7,7);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (7,7);	
	
	\getAngle{C}{A}{\angle}
	\getDistance{F}{C}{A}{\dist}
	\myoffsetBy{A}{F}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=km,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (C)$) -- ($(\angle+90:\dist - \M) + (A)$);
	
	\getAngle{B}{C}{\angle}
	\getDistance{E}{B}{C}{\dist}
	\myoffsetBy{B}{E}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=lm,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (B)$) -- ($(\angle+90:\dist - \M) + (C)$);
	
	\getAngle{C}{A}{\angle}
	\getDistance{F}{C}{A}{\dist}
	\myoffsetBy{A}{F}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=km]($(\angle+90:\dist + \N+8.5pt) + (C)$) -- ($(\angle+90:\dist - \M+8.5pt) + (A)$);
	
	\draw [->,line width=0.5pt]($(\angle+90:\dist + \N * 0.4 - 0.6*\M+ 8.5pt) + 0.4*(C) + 0.6*(A)$) -- ($(\angle+90:\dist + \N * 0.4 - 0.6*\M+ 8.5pt + 15) + 0.4*(C) + 0.6*(A)$);

	\getAngle{B}{C}{\angle}
	\getDistance{E}{B}{C}{\dist}
	\myoffsetBy{B}{E}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=lm]($(\angle+90:\dist + \N+8.5pt) + (B)$) -- ($(\angle+90:\dist - \M+8.5pt) + (C)$);		
	
	\draw [->,line width=0.5pt]($(\angle+90:\dist + \N * 0.8 - 0.2*\M+ 8.5pt) + 0.2*(C) + 0.8*(B)$) -- ($(\angle+90:\dist + \N * 0.8 - 0.2*\M+ 8.5pt + 15) + 0.2*(C) + 0.8*(B)$);
	\draw [draw=blue,line width=1.5pt,dashed,dash pattern=on 2mm off 2mm] (1.5,0.4) rectangle (9.5,9.5);
	\node[text=violet,anchor=center] at (5.75,5.75) {\scalebox{1.5}{\textbf{$\mathcal{U}$}}};
	\node[text=blue,anchor=center] at (8.5,8.5) {\scalebox{1.5}{\textbf{$\mathcal{O}$}}};
	\node[text=black!25!green,anchor=center] at (5.3,3.5) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}

==> overview_figure/genpoly3.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (7,7);
	\coordinate (F) at (4.5,7);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	\begin{scope}
	\clip(0,0) rectangle (10,10);
	\getAngle{A}{B}{\angle}
	\getDistance{D}{A}{B}{\dist}
	\draw [fill=black!40,line width=1.5pt, name path=kl,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist-5pt) + (A)$) -- ($(\angle+90:\dist-5pt) + (B)$);
	
	\getAngle{C}{A}{\angle}
	\getDistance{F}{C}{A}{\dist}
	\myoffsetBy{A}{F}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=km,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (C)$) -- ($(\angle+90:\dist - \M) + (A)$);

	\getAngle{B}{C}{\angle}
	\getDistance{E}{B}{C}{\dist}
	\myoffsetBy{B}{E}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=lm,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (B)$) -- ($(\angle+90:\dist - \M) + (C)$);
	
	\path [name intersections={of=km and kl,by=K}];
	\path [name intersections={of=km and lm,by=M}];
	\path [name intersections={of=lm and kl, by=L}];
	\draw [opacity=0.0, name path=pq](1.5,0.5) -- (1.5,9.5);
	\path [name intersections={of=km and pq,by=P}];
		\path [name intersections={of=kl and pq,by=Q}];
	\draw [red!55, fill=red!55](Q) -- (L) -- (M) -- (P) -- (Q);
	
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (7,7);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (7,7);	
	
	\getAngle{A}{B}{\angle}
	\getDistance{D}{A}{B}{\dist}
	\draw [fill=black!40,line width=1.5pt, name path=kl,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist-5pt) + (A)$) -- ($(\angle+90:\dist-5pt) + (B)$);
	
	\getAngle{C}{A}{\angle}
	\getDistance{F}{C}{A}{\dist}
	\myoffsetBy{A}{F}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=km,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (C)$) -- ($(\angle+90:\dist - \M) + (A)$);

	\getAngle{B}{C}{\angle}
	\getDistance{E}{B}{C}{\dist}
	\myoffsetBy{B}{E}{C}{10}{\M}{\N}
	\draw [fill=black!40,line width=1.5pt, name path=lm,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist + \N) + (B)$) -- ($(\angle+90:\dist - \M) + (C)$);
	
	\draw [draw=blue,line width=1.5pt,dashed,dash pattern=on 2mm off 2mm] (1.5,0.4) rectangle (9.5,9.5);	
	
	\node[text=black!15!red] at (4.75,3.5) {\scalebox{1.5}{\textbf{$\mathcal{P}$}}};
	\node[text=violet,anchor=center] at (5.75,5.75) {\scalebox{1.5}{\textbf{$\mathcal{U}$}}};
	\node[text=blue,anchor=center] at (8.5,8.5) {\scalebox{1.5}{\textbf{$\mathcal{O}$}}};
	\node[text=black!25!green,anchor=center] at (8.6,5.4) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}


==> overview_figure/overapprox1.tex <==
\begin{tikzpicture}[
    declare function={
	mu1=1;
	mu2=2;
	sigma1=0.5;
	sigma2=1;
	normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));
	bivar(\ma,\sa,\mb,\sb)=
	1/(2*pi*\sa*\sb) * exp(-((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2))/2;
	mybivar(\x,\y,\ma,\sa,\mb,\sb)=
	1/(2*pi*\sa*\sb) * exp(-((\x-\ma)^2/\sa^2 + (\y-\mb)^2/\sb^2))/2;   
	invgauss(\a,\b) = sqrt(-2*ln(\a))*cos(deg(2*pi*\b));}
]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	
	\draw [red,line width=1.5pt] plot [only marks, mark=x,red,mark size=2.5pt, ] coordinates {(1.5,1) (5.4,9.5) (9.5, 5.3)};
	\end{scope}
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\pgfmathsetseed{40}
	\addplot[scatter,clip=true, clip marker paths=true,
	only marks, mark=+, samples=150,
	scatter/classes={0={mark=x,red,mark size=2.5pt, line width=1pt},
		1={mark=,red}},point meta=int(((-0.5*x + y)<0 ) + ((-x - y + 15)<0 ) + ((2*x - y)<0 ) )>0,
	]({4*rand + 5.5},{4.5*rand + 5});
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
		\node[text=black!25!green,anchor=center] at (6.3,5.8) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}


==> overview_figure/overapprox2.tex <==
\begin{tikzpicture}[
    declare function={
	mu1=1;
	mu2=2;
	sigma1=0.5;
	sigma2=1;
	normal(\m,\s)=1/(2*\s*sqrt(pi))*exp(-(x-\m)^2/(2*\s^2));
	bivar(\ma,\sa,\mb,\sb)=
	1/(2*pi*\sa*\sb) * exp(-((x-\ma)^2/\sa^2 + (y-\mb)^2/\sb^2))/2;
	mybivar(\x,\y,\ma,\sa,\mb,\sb)=
	1/(2*pi*\sa*\sb) * exp(-((\x-\ma)^2/\sa^2 + (\y-\mb)^2/\sb^2))/2;   
	invgauss(\a,\b) = sqrt(-2*ln(\a))*cos(deg(2*pi*\b));}
]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	
	\draw [draw=blue,line width=1.5pt,dashed,dash pattern=on 2mm off 2mm] (1.5,0.4) rectangle (9.5,9.5);
	\draw [red,line width=1.5pt] plot [only marks, mark=x,red,mark size=2.5pt, ] coordinates {(1.5,1) (5.4,9.5) (9.5, 5.3)};
	\node[text=blue,anchor=center] at (8.5,8.5) {\scalebox{1.5}{\textbf{$\mathcal{O}$}}};
	\end{scope}
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\pgfmathsetseed{40}
	\addplot[scatter,clip=true, clip marker paths=true,
	only marks, mark=+, samples=150,
	scatter/classes={0={mark=x,red,mark size=2.5pt, line width=1pt},
		1={mark=,red}},point meta=int(((-0.5*x + y)<0 ) + ((-x - y + 15)<0 ) + ((2*x - y)<0 ) )>0,
	]({4*rand + 5.5},{4.5*rand + 5});
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
		\node[text=black!25!green,anchor=center] at (6.3,5.8) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}

==> overview_figure/underapprox1.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (8.5,8.5);
	\coordinate (F) at (4.5,7);
	
	\coordinate (K) at (1,11);
	\coordinate (L) at (12,7);
	\coordinate (M) at (8.1,8.1);
	\coordinate (P) at (7,7);
	\coordinate (Q) at (5.5,5.5);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
		
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (M);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (M);
	\node [left] at (2.5,6.3) (texttarg) {\begin{tiny}\textbf{Provable}\end{tiny}};
	\node [left] at (3,8.2) (texttarg) {\begin{tiny}\textbf{Chosen}\end{tiny}};
	\node [left] at (4.2,9.2) (texttarg) {\begin{tiny}\textbf{Upper}\end{tiny}};
	\begin{scope}
	\clip(0,0) rectangle (10,10);
	\getAngle{K}{L}{\angle}
	\getDistance{P}{K}{L}{\dist}
	\draw [fill=black!40,line width=1.5pt,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist) + (L)$) -- ($(\angle+90:\dist) + (K)$);
	
	
	\getAngle{K}{L}{\angle}
	\getDistance{M}{K}{L}{\dist}
	\draw [fill=black!40,line width=1.5pt,  dash pattern=on 1.5mm off 1.5 mm]($(\angle+90:\dist) + (L)$) -- ($(\angle+90:\dist) + (K)$);
		
	\getAngle{K}{L}{\angle}
	\getDistance{Q}{K}{L}{\dist}
	\draw [fill=black!40,line width=1.5pt]($(\angle+90:\dist) + (L)$) -- ($(\angle+90:\dist) + (K)$);
	\node[text=violet,anchor=center] at (6.5,6.2) {\scalebox{1.5}{\textbf{$\mathcal{U}$}$_{i-1}$}};
	\node[text=black!25!green,anchor=center] at (4.2,3.5) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\draw [->,line width=0.5pt]($(\angle+90:\dist) + 0.4*(L) + 0.6*(K)$) -- ($(\angle+90:\dist - 15) + 0.4*(L) + 0.6*(K)$);
	\end{scope}
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}

==> overview_figure/underapprox2.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (8.5,8.5);
	\coordinate (F) at (4.5,7);
	
	\coordinate (K) at (1,11);
	\coordinate (L) at (12,7);
	\coordinate (M) at (8.1,8.1);
	\coordinate (P) at (7,7);
	\coordinate (Q) at (5.5,5.5);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
		
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (7,7);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (7,7);
	\node [left] at (2.8,8.2) (texttarg) {\begin{tiny}\textbf{Chosen}\end{tiny}};

	\begin{scope}
	\clip(0.4,0.4) rectangle (10,10);
	\getAngle{K}{L}{\angle}
	\getDistance{P}{K}{L}{\dist}
	\draw [fill=black!40,line width=1.5pt,dash pattern=on 2.5mm off 1 mm on 1mm off 1mm]($(\angle+90:\dist) + (L)$) -- ($(\angle+90:\dist) + (K)$);
	\node[text=violet,anchor=center] at (5.75,5.75) {\scalebox{0.75}{\textbf{$\mathcal{U}_{i}$}$\,\equiv\,$\textbf{$\mathcal{U}$}}};
	\node[text=black!25!green,anchor=center] at (5.3,3.5) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\draw [->,line width=0.5pt]($(\angle+90:\dist) + 0.7*(L) + 0.3*(K)$) -- ($(\angle+90:\dist - 15) + 0.7*(L) + 0.3*(K)$);
	\end{scope}
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}


==> overview_figure/underapprox3.tex <==
\begin{tikzpicture}[]
	
	\begin{axis}[
	width=50mm,
	height=50mm,
	xmin=0,
	xmax=10,
	ymin=0,
	ymax=10,
	yticklabels={,,},
	xticklabels={,,},
	ticks=none,
	axis line style={draw=none},
	]
	\coordinate (O) at (axis cs:0,0);
	\coordinate (X) at (axis cs:1,0);
	\coordinate (Y) at (axis cs:0,1);
	\end{axis}
	\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]

	
	\coordinate (A) at (0,0);
	\coordinate (B) at (10,5);
	\coordinate (C) at (5,10);
	\coordinate (D) at (7,4.5);
	\coordinate (E) at (7,7);
	\coordinate (F) at (4.5,7);
	

	\draw [fill=green!30](A) -- (B) -- (C) -- (A);
	\draw [draw=black!15!green,line width=1.5pt](A) -- (B) -- (C) -- (A);
	
	
	\draw [violet!70, fill=violet!70] (4.5,4.5) rectangle (7,7);
	\draw [draw=violet,line width=3pt, dash pattern=on 1mm off 1mm] (4.5,4.5) rectangle (7,7);	
	
	
	\draw [draw=blue,line width=1.5pt,dashed,dash pattern=on 2mm off 2mm] (1.5,0.4) rectangle (9.5,9.5);
	\node[text=violet,anchor=center] at (5.75,5.75) {\scalebox{1.5}{\textbf{$\mathcal{U}$}}};
	\node[text=blue,anchor=center] at (8.5,8.5) {\scalebox{1.5}{\textbf{$\mathcal{O}$}}};
	\node[text=black!25!green,anchor=center] at (5.3,3.5) {\scalebox{1.5}{\textbf{$\mathcal{T}$}}};
	\end{scope}
	

	\pgfresetboundingbox
	\path
	(current axis.south west) -- ++(0mm,2mm)
	rectangle (current axis.north east) -- ++(-2mm,-2mm);
\end{tikzpicture}
